Contract Design for Energy Demand Response

Power companies such as Southern California Edison (SCE) uses Demand Response (DR) contracts to incentivize consumers to reduce their power consumption during periods when demand forecast exceeds supply. Current mechanisms in use offer contracts to consumers independent of one another, do not take into consideration consumers' heterogeneity in consumption profile or reliability, and fail to achieve high participation. We introduce DR-VCG, a new DR mechanism that offers a flexible set of contracts (which may include the standard SCE contracts) and uses VCG pricing. We prove that DR-VCG elicits truthful bids, incentivizes honest preparation efforts, enables efficient computation of allocation and prices. With simple fixed-penalty contracts, the optimization goal of the mechanism is an upper bound on probability that the reduction target is missed. Extensive simulations show that compared to the current mechanism deployed in by SCE, the DR-VCG mechanism achieves higher participation, increased reliability, and significantly reduced total expenses.

==> figures/penalty_functions.tex <==
\centering
\subfloat[]{ 
\begin{tikzpicture}[scale=1]
\begin{axis}[width=3cm,height=3cm, enlarge x limits = -1,xticklabels={,$0$,,$\ell$,,},yticklabels={,$-f_\ell$,,$0$},xmin=-0.5,xmax=6,ymin=-5,ymax=0.9]
    \addplot[thick,domain=0:4] {-4}; 
		  \addplot[thick,domain=4:6] {0};
		\end{axis}
\end{tikzpicture}
}
\subfloat[]{ 
\begin{tikzpicture}[scale=1]
\begin{axis}[width=3.5cm,height=3cm, enlarge x limits = -1,xticklabels={,$0$,$\alpha \ell$,$\ell$,,},yticklabels={,$-f_\ell$,,$0$},xmin=-0.5,xmax=6,ymin=-5,ymax=0.9]
    \addplot[thick,domain=0:2] {-4}; 
		  \addplot[thick,domain=2:4] {x-4 };
			\addplot[thick,domain=4:6] {0};
		\end{axis}
\end{tikzpicture}
}
\subfloat[]{
\begin{tikzpicture}[scale=1]
%\begin{axis}[width=4cm,height=3cm, enlarge x limits = -1,xticklabels={,$0$,$\ell$,$u$,,},yticklabels={,,,$0$},xmin=-0.5,xmax=6,ymin=-5,ymax=0.9]
\begin{axis}[width=4cm,height=3cm, enlarge x limits = -1,xticklabels={,$0$,$\ell$,,,},yticklabels={,,,$0$},xmin=-0.5,xmax=6,ymin=-5,ymax=0.9]
    \addplot[thick,domain=0:1] {-1-(1-x)*2}; 
		\addplot[thick,domain=1:2] {-sqrt(2-x)}; 
		  \addplot[thick,domain=2:4] {0};
			\addplot[thick,domain=4:6] {-0.8-(x-4)};
		\end{axis}
\end{tikzpicture}
}
